Identification of Causal Influences in Quantum Processes

Though the topic of causal inference is typically considered in the context of classical statistical models, recent years have seen great interest in extending causal inference techniques to quantum and generalized theories. Causal identification is a type of causal inference problem concerned with recovering from observational data and qualitative assumptions the causal mechanisms generating the data, and hence the effects of hypothetical interventions. A major obstacle to a theory of causal identification in the quantum setting is the question of what should play the role of "observational data," as any means of extracting data at a certain locus will almost certainly disturb the system. Hence, one might think a priori that quantum measurements are already too much like interventions, so that the problem of causal identification trivializes. This is not the case. Fixing a limited class of quantum instruments (namely the class of all projective measurements) to play the role of "observations," we note that as in the classical setting, there exist scenarios for which causal identification is not possible. We then present sufficient conditions for quantum causal identification, starting with a quantum analogue of the well-known "front-door criterion" and finishing with a broader class of scenarios for which the effect of a single intervention is identifiable. These results emerge from generalizing the process-theoretic account of classical causal inference due to Jacobs, Kissinger, and Zanasi beyond the setting of Markov categories, and thereby treating the classical and quantum problems uniformly.

==> figures/2-comb-ch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=semilarge box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=right label] (3) at (1, -1) {$A'$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=right label] (6) at (-0.5, 1) {$A$};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=right label] (9) at (-0.5, -1) {$B$};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=right label] (12) at (1, 1) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.5) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-4.25, -2.5) {};
		\node [style=none] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-2, 0) {$f$};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-3.5, -2.5) {};
		\node [style=none] (12) at (-3.5, -3) {};
		\node [style=none] (13) at (-3.5, 3) {};
		\node [style=none] (14) at (-3.5, 2.5) {};
		\node [style=none] (15) at (-3.5, 1.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=left label] (17) at (-3.75, -3) {$B$};
		\node [style=left label] (18) at (-3.75, -1) {$A$};
		\node [style=left label] (19) at (-3.75, 1) {$A'$};
		\node [style=left label] (20) at (-3.75, 3) {$B'$};
		\node [style=small box] (21) at (-3.5, 0) {$g$};
		\node [style=none] (22) at (0, 0) {$:=$};
		\node [style=semilarge box] (23) at (3, -1.5) {$f$};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (25) at (3.75, -2.25) {};
		\node [style=left label] (26) at (3.5, -2.5) {$A'$};
		\node [style=none] (27) at (2.25, 0) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (2.25, 1) {};
		\node [style=left label] (31) at (2, -0.5) {$A$};
		\node [style=left label] (32) at (2, 1.5) {$A'$};
		\node [style=small box] (33) at (2.25, 0.5) {$g$};
		\node [style=none] (34) at (2.25, -2) {};
		\node [style=none] (35) at (2.25, -3) {};
		\node [style=left label] (36) at (2, -2.5) {$B$};
		\node [style=none] (37) at (3.75, 3) {};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=left label] (39) at (3.5, 2.5) {$B'$};
		\node [style=none] (40) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=90] (29.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=-90, looseness=1.50] (40.center) to (25.center);
		\draw (40.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2-comb2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=none] (6) at (1.5, -2.5) {};
		\node [style=none] (7) at (1.5, 2.5) {};
		\node [style=none] (8) at (1, 0) {$f$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (-0.25, -3) {};
		\node [style=none] (13) at (-0.25, 3) {};
		\node [style=none] (14) at (-0.25, 2.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=left label] (17) at (-0.5, -3) {$B$};
		\node [style=left label] (18) at (-0.5, -1) {$A$};
		\node [style=left label] (19) at (-0.5, 1) {$A'$};
		\node [style=left label] (20) at (-0.5, 3) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad-model-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3) {};
		\node [style=none] (1) at (-2, -4) {};
		\node [style=none] (2) at (2, -4) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (9) at (-3.25, -2.5) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (-2, 4) {};
		\node [style=none] (14) at (2, 4) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=none] (20) at (0, 3.5) {$y$};
		\node [style=none] (21) at (0, -3.5) {$u$};
		\node [style=none] (22) at (0, 4.75) {};
		\node [style=none] (25) at (0, 4) {};
		\node [style=none] (26) at (-0.5, 5) {$Y$};
		\node [style=none] (27) at (-1.5, 1.75) {$X$};
		\node [style=small box] (30) at (-3.25, -3.5) {$z$};
		\node [style=none] (31) at (-3.25, -2.5) {};
		\node [style=medium box] (32) at (-1, 0) {$x$};
		\node [style=none] (33) at (-1.75, -0.5) {};
		\node [style=none] (34) at (-0.25, -0.5) {};
		\node [style=none] (35) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (22.center);
		\draw (30) to (9.center);
		\draw (0.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (6.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad-model-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.25, -1.25) {};
		\node [style=none] (11) at (-5.25, -0.5) {};
		\node [style=none] (12) at (-6.25, -0.5) {};
		\node [style=none] (13) at (-6.25, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-4.25, 0) {$y$};
		\node [style=none] (22) at (-4.25, 4.25) {};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=closed node] (37) at (3.5, -0.25) {};
		\node [style=none] (38) at (-3.25, -1.25) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (1.5, 1.75) {};
		\node [style=none] (43) at (3.5, 1.75) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=none] (45) at (2.5, 0.75) {};
		\node [style=none] (46) at (2.5, 1.25) {$\mathcal{E}$};
		\node [style=none] (47) at (2.5, 2.5) {};
		\node [style=none] (48) at (2.5, 1.75) {};
		\node [style=none] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (1.5, 2.5) {};
		\node [style=none] (51) at (1.5, 3.5) {};
		\node [style=none] (52) at (3.5, 3.5) {};
		\node [style=none] (53) at (3.5, 2.5) {};
		\node [style=none] (55) at (2.5, 3) {$\mathcal{F}$};
		\node [style=none] (56) at (2.5, 4.25) {};
		\node [style=none] (57) at (2.5, 3.5) {};
		\node [style=none] (58) at (8.75, -1.25) {};
		\node [style=closed node] (59) at (8.75, -0.25) {};
		\node [style=none] (60) at (8.5, 0.75) {};
		\node [style=none] (61) at (8.5, 1.75) {};
		\node [style=none] (62) at (10.5, 1.75) {};
		\node [style=none] (63) at (10.5, 0.75) {};
		\node [style=none] (64) at (9.5, 0.75) {};
		\node [style=none] (65) at (9.5, 1.25) {$\mathcal{E}$};
		\node [style=none] (66) at (9.5, 2.5) {};
		\node [style=none] (67) at (9.5, 1.75) {};
		\node [style=none] (68) at (10.75, -1.25) {};
		\node [style=none] (69) at (8.5, 2.5) {};
		\node [style=none] (70) at (8.5, 3.5) {};
		\node [style=none] (71) at (10.5, 3.5) {};
		\node [style=none] (72) at (10.5, 2.5) {};
		\node [style=none] (73) at (9.5, 3) {$\mathcal{F}$};
		\node [style=none] (74) at (9.5, 4.25) {};
		\node [style=none] (75) at (9.5, 3.5) {};
		\node [style=none] (76) at (2.75, -2.5) {Model 1};
		\node [style=none] (77) at (9.75, -2.5) {Model 2};
		\node [style=none] (78) at (-0.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (25.center) to (22.center);
		\draw (36.center) to (37);
		\draw (16.center) to (38.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw [in=75, out=-90, looseness=1.50] (45.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (58.center) to (59);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw [in=105, out=-90, looseness=1.25] (64.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (72.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bad-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3) {};
		\node [style=none] (1) at (-2, -4) {};
		\node [style=none] (2) at (2, -4) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (9) at (-3.25, -2.5) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (-2, 3) {};
		\node [style=none] (13) at (-2, 4) {};
		\node [style=none] (14) at (2, 4) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (1, -3) {};
		\node [style=none] (20) at (0, 3.5) {$y$};
		\node [style=none] (21) at (0, -3.5) {$u$};
		\node [style=none] (22) at (0, 4.75) {};
		\node [style=none] (23) at (0, 5.5) {};
		\node [style=closed node] (24) at (0, 6.25) {};
		\node [style=none] (25) at (0, 4) {};
		\node [style=none] (26) at (-0.5, 5) {$Y$};
		\node [style=none] (27) at (-1.5, 1.75) {$X$};
		\node [style=none] (28) at (-3.75, -2.25) {$Z$};
		\node [style=small box] (30) at (-3.25, -3.5) {$z$};
		\node [style=none] (31) at (-3.25, -1.75) {};
		\node [style=medium box] (32) at (-1, 0) {$x$};
		\node [style=none] (33) at (-1.75, -0.5) {};
		\node [style=none] (34) at (-0.25, -0.5) {};
		\node [style=none] (35) at (-0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24);
		\draw (30) to (9.center);
		\draw (0.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (6.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (1.25, -4) {};
		\node [style=none] (3) at (-1.75, -4) {};
		\node [style=none] (4) at (-1.75, -3) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -3) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.25, 3.75) {};
		\node [style=none] (12) at (-2, -1) {$X_i$};
		\node [style=none] (13) at (-1, 3.25) {$X_j$};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (14.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (1) at (13, 0) {$c$};
		\node [style=semilarge box] (3) at (10.75, 0) {$b$};
		\node [style=NEtriangle] (4) at (9.75, -3) {$z$};
		\node [style=none] (5) at (10.75, 1.75) {};
		\node [style=none] (6) at (10.75, 3.75) {};
		\node [style=none] (7) at (10.75, 2.75) {};
		\node [style=none] (8) at (10.75, 0.25) {};
		\node [style=none] (9) at (9.75, -2) {};
		\node [style=none] (10) at (9.75, -1) {};
		\node [style=none] (11) at (9.75, -0.25) {};
		\node [style=semilarge box] (12) at (12.25, -3) {$a$};
		\node [style=none] (13) at (11.5, -2.75) {};
		\node [style=none] (14) at (11.5, -0.25) {};
		\node [style=none] (17) at (13, -2.75) {};
		\node [style=none] (18) at (13, -2) {};
		\node [style=none] (19) at (13, -1) {};
		\node [style=none] (20) at (13, 1.75) {};
		\node [style=none] (21) at (13, 3.75) {};
		\node [style=none] (22) at (13, 2.75) {};
		\node [style=right label] (23) at (10, -1.5) {$X_1$};
		\node [style=right label] (24) at (13.25, -1.5) {$X_2$};
		\node [style=right label] (25) at (11, 2.25) {$X_3$};
		\node [style=right label] (26) at (13.25, 2.25) {$X_4$};
		\node [style=semilarge box, minimum width=2cm] (27) at (11.875, 3.75) {$d$};
		\node [style=none] (52) at (-13.75, 0) {$:=$};
		\node [style=semilarge box, minimum width=2.8cm, minimum height=1.5cm] (53) at (-18.25, 0) {$D$};
		\node [style=none] (54) at (-20.5, -1.25) {};
		\node [style=none] (55) at (-20.5, -2.5) {};
		\node [style=none] (56) at (-20.5, 2.5) {};
		\node [style=none] (57) at (-20.5, 1.25) {};
		\node [style=right label] (58) at (-20.25, -2.25) {$X_1$};
		\node [style=right label] (59) at (-20.25, 2.25) {$X_1$};
		\node [style=none] (60) at (-19, -1.25) {};
		\node [style=none] (61) at (-19, -2.5) {};
		\node [style=none] (62) at (-19, 2.5) {};
		\node [style=none] (63) at (-19, 1.25) {};
		\node [style=right label] (64) at (-18.75, -2.25) {$X_2$};
		\node [style=right label] (65) at (-18.75, 2.25) {$X_2$};
		\node [style=none] (66) at (-17.5, -1.25) {};
		\node [style=none] (67) at (-17.5, -2.5) {};
		\node [style=none] (68) at (-17.5, 2.5) {};
		\node [style=none] (69) at (-17.5, 1.25) {};
		\node [style=right label] (70) at (-17.25, -2.25) {$X_3$};
		\node [style=right label] (71) at (-17.25, 2.25) {$X_3$};
		\node [style=none] (72) at (-16, -1.25) {};
		\node [style=none] (73) at (-16, -2.5) {};
		\node [style=none] (74) at (-16, 2.5) {};
		\node [style=none] (75) at (-16, 1.25) {};
		\node [style=right label] (76) at (-15.75, -2.25) {$X_4$};
		\node [style=right label] (77) at (-15.75, 2.25) {$X_4$};
		\node [style=small box] (78) at (-4.75, -0.25) {$c$};
		\node [style=semilarge box] (79) at (-8.5, -0.25) {$b$};
		\node [style=NEtriangle] (80) at (-10.75, 2.25) {$z$};
		\node [style=none] (81) at (-8.5, 1) {};
		\node [style=none] (82) at (-2.75, -0.25) {};
		\node [style=none] (83) at (-2.75, -4.25) {};
		\node [style=none] (84) at (-8.5, 0) {};
		\node [style=none] (85) at (-10.75, 4.25) {};
		\node [style=none] (86) at (-9.5, -4.25) {};
		\node [style=none] (87) at (-9.5, -0.5) {};
		\node [style=semilarge box] (88) at (-7, -2.25) {$a$};
		\node [style=none] (89) at (-7.75, -2) {};
		\node [style=none] (90) at (-7.75, -0.5) {};
		\node [style=none] (91) at (-6.25, -2) {};
		\node [style=none] (92) at (-6.25, 1) {};
		\node [style=none] (93) at (-4.75, -4.25) {};
		\node [style=none] (94) at (-4.75, 4.25) {};
		\node [style=none] (95) at (-0.5, -0.25) {};
		\node [style=none] (96) at (-0.5, -4.25) {};
		\node [style=right label] (97) at (-9.25, -4.25) {$X_1$};
		\node [style=right label] (98) at (-4.5, -4.25) {$X_2$};
		\node [style=right label] (99) at (-2.5, -4.25) {$X_3$};
		\node [style=right label] (100) at (-0.25, -4.25) {$X_4$};
		\node [style=semilarge box, minimum width=2cm] (101) at (-1.625, -0.25) {$d$};
		\node [style=right label] (102) at (-10.5, 4.25) {$X_1$};
		\node [style=right label] (103) at (-8.25, 4.25) {$X_2$};
		\node [style=right label] (104) at (-6, 4.25) {$X_3$};
		\node [style=right label] (105) at (-4.5, 4.25) {$X_4$};
		\node [style=none] (106) at (-8.5, 3.25) {};
		\node [style=none] (107) at (-8.5, 4.25) {};
		\node [style=none] (108) at (-6.25, 3.25) {};
		\node [style=none] (109) at (-6.25, 4.25) {};
		\node [style=none] (110) at (5.5, 0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (4) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (1);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (1) to (20.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw (83.center) to (82.center);
		\draw (84.center) to (81.center);
		\draw (80) to (85.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (78);
		\draw [in=270, out=90] (91.center) to (92.center);
		\draw (96.center) to (95.center);
		\draw (78) to (94.center);
		\draw [in=270, out=90] (92.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [in=270, out=90] (81.center) to (108.center);
		\draw (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {$f$};
		\node [style=closed node] (1) at (-1.5, 1.75) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=right label] (3) at (-1.25, -1.25) {$A$};
		\node [style=right label] (4) at (-1.25, 1) {$B$};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=right label] (7) at (1.75, -0.25) {$A$};
		\node [style=closed node] (8) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1);
		\draw (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (1.25, -4) {};
		\node [style=none] (3) at (-1.75, -4) {};
		\node [style=none] (4) at (-1.75, -3) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -3) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.25, 3.75) {};
		\node [style=none] (13) at (-1, 3.25) {$X_j$};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.25, -2) {};
		\node [style=closed node] (16) at (-1.25, -2) {};
		\node [style=NEtriangle] (17) at (-1.25, 0) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (14.center);
		\draw (9.center) to (15.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fABCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -2) {};
		\node [style=none] (6) at (0.75, -2) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (10) at (0.25, -1.25) {$B$};
		\node [style=none] (11) at (-1.25, 1.25) {$C$};
		\node [style=none] (12) at (0.25, 1.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (2.center) to (8.center);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fdstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2.25) {};
		\node [style=none] (1) at (-5.5, -3) {};
		\node [style=none] (2) at (-1.5, -3) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (-4.5, -2.25) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (-5.5, 2) {};
		\node [style=none] (7) at (-5.5, 2.75) {};
		\node [style=none] (8) at (-1.5, 2.75) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-3.5, 2.3) {$y$};
		\node [style=none] (13) at (-3.5, -2.625) {$u$};
		\node [style=none] (14) at (-3.5, 2.75) {};
		\node [style=NEtriangle] (16) at (-4.5, 0.75) {$j$};
		\node [style=SEtriangle] (17) at (-4.5, -1.25) {$i$};
		\node [style=SEtriangle] (18) at (-3.5, 4) {$k$};
		\node [style=none] (19) at (5.25, -5) {};
		\node [style=none] (20) at (5.25, -5.75) {};
		\node [style=none] (21) at (9.25, -5.75) {};
		\node [style=none] (22) at (9.25, -5) {};
		\node [style=none] (23) at (6.25, -5) {};
		\node [style=none] (24) at (6.25, 3.75) {};
		\node [style=none] (25) at (5.25, 3.75) {};
		\node [style=none] (26) at (5.25, 4.5) {};
		\node [style=none] (27) at (9.25, 4.5) {};
		\node [style=none] (28) at (9.25, 3.75) {};
		\node [style=none] (29) at (8.25, 3.75) {};
		\node [style=none] (30) at (8.25, -5) {};
		\node [style=none] (31) at (7.25, 4) {$y$};
		\node [style=none] (32) at (7.25, -5.5) {$u$};
		\node [style=closed node] (33) at (7.25, 8.75) {};
		\node [style=none] (34) at (7.25, 4.5) {};
		\node [style=small box] (39) at (6.25, -0.75) {$z$};
		\node [style=NEtriangle] (40) at (6.25, 2.75) {$j$};
		\node [style=NEtriangle] (41) at (6.25, -2) {$i$};
		\node [style=SEtriangle] (42) at (6.25, 0.5) {$j$};
		\node [style=SEtriangle] (43) at (6.25, -4) {$i$};
		\node [style=none] (44) at (-0.5, 0) {$=$};
		\node [style=SEtriangle] (45) at (7.25, 5.5) {$k$};
		\node [style=NEtriangle] (46) at (7.25, 7.5) {$k$};
		\node [style=small box] (47) at (2, -1) {$z$};
		\node [style=NEtriangle] (48) at (2, -2.25) {$i$};
		\node [style=SEtriangle] (49) at (2, 0.25) {$j$};
		\node [style=none] (51) at (4, 1.25) {\color{blue}$-1$};
		\node [style=none] (52) at (0.75, -3.25) {};
		\node [style=none] (53) at (0.75, 1.25) {};
		\node [style=none] (54) at (3.5, 1.25) {};
		\node [style=none] (55) at (3.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (5.center) to (16);
		\draw (14.center) to (18);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw (41) to (39);
		\draw (42) to (39);
		\draw (24.center) to (40);
		\draw (45) to (34.center);
		\draw (33) to (46);
		\draw (48) to (47);
		\draw (49) to (47);
		\draw [style=paren edge] (52.center) to (53.center);
		\draw [style=paren edge] (54.center) to (55.center);
		\draw (17) to (4.center);
		\draw (43) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/front-door-causal-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (2, -2.25) {};
		\node [style=none] (4) at (-1, -2.25) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-2, 3) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (1, 2.25) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (20) at (0, 2.5) {$y$};
		\node [style=none] (21) at (0, -2.75) {$u$};
		\node [style=none] (22) at (0, 3.75) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (27) at (-1.5, -1.25) {$X$};
		\node [style=small box] (30) at (-1, 0) {$z$};
		\node [style=none] (31) at (-0.5, 4) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (7.center) to (30);
		\draw (30) to (11.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/front-door-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (2, -2.25) {};
		\node [style=none] (4) at (-1, -2.25) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 2.25) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-2, 3) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (1, 2.25) {};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (20) at (0, 2.5) {y};
		\node [style=none] (21) at (0, -2.75) {u};
		\node [style=none] (22) at (0, 3.75) {};
		\node [style=none] (23) at (0, 4.5) {};
		\node [style=closed node] (24) at (0, 5.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (-0.5, 4) {$Y$};
		\node [style=none] (27) at (-1.5, -1.25) {$X$};
		\node [style=none] (28) at (-1.5, 1) {$Z$};
		\node [style=small box] (30) at (-1, 0) {z};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24);
		\draw (7.center) to (30);
		\draw (30) to (9.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-14.25, 0) {$g$};
		\node [style=NEtriangle] (1) at (-15, -1.5) {$i$};
		\node [style=none] (2) at (-15, -0.25) {};
		\node [style=NEtriangle] (3) at (-13.5, -1.5) {$j$};
		\node [style=none] (4) at (-13.5, -0.25) {};
		\node [style=SEtriangle] (5) at (-14.25, 1.5) {$k$};
		\node [style=none] (6) at (-14.25, 0) {};
		\node [style=none] (7) at (-12, 0) {$=$};
		\node [style=none] (8) at (-10.25, -6) {};
		\node [style=none] (9) at (-10.25, -7) {};
		\node [style=none] (10) at (-6.25, -7) {};
		\node [style=none] (11) at (-6.25, -6) {};
		\node [style=none] (12) at (-8.25, -6) {};
		\node [style=none] (13) at (-8.25, -4.5) {};
		\node [style=none] (14) at (-9, 2.5) {};
		\node [style=none] (15) at (-9, 4) {};
		\node [style=none] (16) at (-10.25, 4) {};
		\node [style=none] (17) at (-10.25, 5) {};
		\node [style=none] (18) at (-6.25, 5) {};
		\node [style=none] (19) at (-6.25, 4) {};
		\node [style=none] (20) at (-6.75, 4) {};
		\node [style=none] (21) at (-6.75, -6) {};
		\node [style=none] (22) at (-8.25, 4.5) {$f_2$};
		\node [style=none] (23) at (-8.25, -6.5) {$f_1$};
		\node [style=none] (25) at (-8.25, 5) {};
		\node [style=closed node] (26) at (-8.25, 6.5) {};
		\node [style=none] (31) at (-9.75, -6) {};
		\node [style=none] (34) at (-9.75, -1.25) {};
		\node [style=none] (35) at (-8.25, -2.5) {};
		\node [style=none] (36) at (-8.25, -1.25) {};
		\node [style=medium box] (37) at (-9, -1) {$g$};
		\node [style=NEtriangle] (41) at (-9.75, -2.5) {$i$};
		\node [style=NEtriangle] (42) at (-8.25, -2.5) {$j$};
		\node [style=SEtriangle] (43) at (-9, 0.5) {$k$};
		\node [style=NEtriangle] (44) at (-9, 2.5) {$k$};
		\node [style=SEtriangle] (45) at (-9.75, -4.5) {$i$};
		\node [style=SEtriangle] (46) at (-8.25, -4.5) {$j$};
		\node [style=none] (74) at (1, 6.5) {\color{blue}$-1$};
		\node [style=none] (75) at (1.75, -0.5) {$=$};
		\node [style=none] (76) at (8.5, -0.75) {};
		\node [style=none] (77) at (8.5, -1.75) {};
		\node [style=none] (78) at (12.5, -1.75) {};
		\node [style=none] (79) at (12.5, -0.75) {};
		\node [style=none] (80) at (10.5, -0.75) {};
		\node [style=none] (82) at (12, -0.75) {};
		\node [style=none] (83) at (10.5, -1.25) {$f_1$};
		\node [style=none] (85) at (9, -0.75) {};
		\node [style=SEtriangle] (87) at (9, 0.75) {i};
		\node [style=SEtriangle] (88) at (10.5, 0.75) {j};
		\node [style=closed node] (89) at (12, 0.75) {};
		\node [style=none] (90) at (3.25, -6) {};
		\node [style=none] (91) at (3.25, -7) {};
		\node [style=none] (92) at (7.25, -7) {};
		\node [style=none] (93) at (7.25, -6) {};
		\node [style=none] (94) at (5.25, -6) {};
		\node [style=none] (97) at (4.5, 4) {};
		\node [style=none] (98) at (3.25, 4) {};
		\node [style=none] (99) at (3.25, 5) {};
		\node [style=none] (100) at (7.25, 5) {};
		\node [style=none] (101) at (7.25, 4) {};
		\node [style=none] (102) at (6.75, 4) {};
		\node [style=none] (103) at (6.75, -6) {};
		\node [style=none] (104) at (5.25, 4.5) {$f_2$};
		\node [style=none] (105) at (5.25, -6.5) {$f_1$};
		\node [style=none] (107) at (5.25, 5) {};
		\node [style=closed node] (108) at (5.25, 6.5) {};
		\node [style=none] (113) at (3.75, -6) {};
		\node [style=none] (116) at (3.75, -1.25) {};
		\node [style=none] (118) at (5.25, -1.25) {};
		\node [style=medium box] (119) at (4.5, -1) {g};
		\node [style=NEtriangle] (123) at (3.75, -2.5) {$i$};
		\node [style=NEtriangle] (124) at (5.25, -2.5) {$j$};
		\node [style=SEtriangle] (125) at (4.5, 0.5) {$k$};
		\node [style=NEtriangle] (126) at (4.5, 2.5) {$k$};
		\node [style=SEtriangle] (127) at (3.75, -4.5) {$i$};
		\node [style=SEtriangle] (128) at (5.25, -4.5) {$j$};
		\node [style=none] (130) at (-4.5, -6) {};
		\node [style=none] (131) at (-4.5, -7) {};
		\node [style=none] (132) at (-0.5, -7) {};
		\node [style=none] (133) at (-0.5, -6) {};
		\node [style=none] (134) at (-2.5, -6) {};
		\node [style=none] (135) at (-2.5, -4.5) {};
		\node [style=none] (136) at (-3.25, 2.5) {};
		\node [style=none] (137) at (-3.25, 4) {};
		\node [style=none] (138) at (-4.5, 4) {};
		\node [style=none] (139) at (-4.5, 5) {};
		\node [style=none] (140) at (-0.5, 5) {};
		\node [style=none] (141) at (-0.5, 4) {};
		\node [style=none] (142) at (-1, 4) {};
		\node [style=none] (143) at (-1, -6) {};
		\node [style=none] (144) at (-2.5, 4.5) {$f_2$};
		\node [style=none] (145) at (-2.5, -6.5) {$f_1$};
		\node [style=none] (146) at (-2.5, 5) {};
		\node [style=closed node] (147) at (-2.5, 6.5) {};
		\node [style=none] (151) at (-4, -6) {};
		\node [style=NEtriangle] (161) at (-3.25, 2.5) {$k$};
		\node [style=SEtriangle] (162) at (-4, -4.5) {$i$};
		\node [style=SEtriangle] (163) at (-2.5, -4.5) {$j$};
		\node [style=none] (164) at (-5.25, -7.25) {};
		\node [style=none] (165) at (-5.25, 6.5) {};
		\node [style=none] (166) at (0.25, 6.5) {};
		\node [style=none] (167) at (0.25, -7.25) {};
		\node [style=none] (168) at (13.75, 1.75) {\color{blue}$-1$};
		\node [style=none] (169) at (13, 1.25) {};
		\node [style=none] (170) at (13, -2.25) {};
		\node [style=none] (171) at (8, -2.25) {};
		\node [style=none] (172) at (8, 1.25) {};
		\node [style=none] (174) at (14.75, 0) {$=$};
		\node [style=none] (214) at (21.75, -6) {};
		\node [style=none] (215) at (21.75, -7) {};
		\node [style=none] (216) at (25.75, -7) {};
		\node [style=none] (217) at (25.75, -6) {};
		\node [style=none] (218) at (23.75, -6) {};
		\node [style=none] (220) at (23, 4) {};
		\node [style=none] (221) at (21.75, 4) {};
		\node [style=none] (222) at (21.75, 5) {};
		\node [style=none] (223) at (25.75, 5) {};
		\node [style=none] (224) at (25.75, 4) {};
		\node [style=none] (225) at (25.25, 4) {};
		\node [style=none] (226) at (25.25, -6) {};
		\node [style=none] (227) at (23.75, 4.5) {$f_2$};
		\node [style=none] (228) at (23.75, -6.5) {$f_1$};
		\node [style=none] (230) at (23.75, 5) {};
		\node [style=closed node] (231) at (23.75, 6.5) {};
		\node [style=none] (236) at (22.25, -6) {};
		\node [style=none] (239) at (22.25, -1.25) {};
		\node [style=none] (241) at (23.75, -1.25) {};
		\node [style=medium box] (242) at (23, -1) {$g$};
		\node [style=NEtriangle] (245) at (22.25, -2.5) {$i$};
		\node [style=NEtriangle] (246) at (23.75, -2.5) {$j$};
		\node [style=SEtriangle] (247) at (22.25, -4.5) {$i$};
		\node [style=SEtriangle] (248) at (23.75, -4.5) {$j$};
		\node [style=none] (249) at (27.25, 6.5) {\color{blue}$-1$};
		\node [style=none] (250) at (20.75, -7.25) {};
		\node [style=none] (251) at (20.75, 6.5) {};
		\node [style=none] (252) at (26.5, 6.5) {};
		\node [style=none] (253) at (26.5, -7.25) {};
		\node [style=none] (254) at (15.75, -6) {};
		\node [style=none] (255) at (15.75, -7) {};
		\node [style=none] (256) at (19.75, -7) {};
		\node [style=none] (257) at (19.75, -6) {};
		\node [style=none] (258) at (17.75, -6) {};
		\node [style=none] (259) at (17, 4) {};
		\node [style=none] (260) at (15.75, 4) {};
		\node [style=none] (261) at (15.75, 5) {};
		\node [style=none] (262) at (19.75, 5) {};
		\node [style=none] (263) at (19.75, 4) {};
		\node [style=none] (264) at (19.25, 4) {};
		\node [style=none] (265) at (19.25, -6) {};
		\node [style=none] (266) at (17.75, 4.5) {$f_2$};
		\node [style=none] (267) at (17.75, -6.5) {$f_1$};
		\node [style=none] (268) at (17.75, 5) {};
		\node [style=closed node] (269) at (17.75, 6.5) {};
		\node [style=none] (273) at (16.25, -6) {};
		\node [style=none] (274) at (16.25, -1.25) {};
		\node [style=none] (275) at (17.75, -1.25) {};
		\node [style=medium box] (276) at (17, -1) {g};
		\node [style=NEtriangle] (279) at (16.25, -2.5) {$i$};
		\node [style=NEtriangle] (280) at (17.75, -2.5) {$j$};
		\node [style=SEtriangle] (281) at (17, 0.5) {$k$};
		\node [style=NEtriangle] (282) at (17, 2.5) {$k$};
		\node [style=SEtriangle] (283) at (16.25, -4.5) {$i$};
		\node [style=SEtriangle] (284) at (17.75, -4.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
		\draw (6.center) to (5);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (21.center);
		\draw (25.center) to (26);
		\draw (35.center) to (36.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (80.center);
		\draw (80.center) to (82.center);
		\draw (89) to (82.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (94.center);
		\draw (94.center) to (103.center);
		\draw (107.center) to (108);
		\draw (41) to (34.center);
		\draw (31.center) to (45);
		\draw (37) to (43);
		\draw (123) to (116.center);
		\draw (113.center) to (127);
		\draw (124) to (118.center);
		\draw (119) to (125);
		\draw (97.center) to (126);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (141.center);
		\draw (137.center) to (136.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (134.center);
		\draw (134.center) to (143.center);
		\draw (146.center) to (147);
		\draw (151.center) to (162);
		\draw [style=paren edge] (164.center) to (165.center);
		\draw [style=paren edge] (166.center) to (167.center);
		\draw [style=paren edge] (169.center) to (170.center);
		\draw [style=paren edge] (171.center) to (172.center);
		\draw (85.center) to (87);
		\draw (222.center) to (223.center);
		\draw (223.center) to (224.center);
		\draw (222.center) to (221.center);
		\draw (221.center) to (224.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (218.center);
		\draw (218.center) to (226.center);
		\draw (230.center) to (231);
		\draw (220.center) to (242);
		\draw [style=paren edge] (250.center) to (251.center);
		\draw [style=paren edge] (252.center) to (253.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (261.center) to (260.center);
		\draw (260.center) to (263.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (258.center);
		\draw (258.center) to (265.center);
		\draw (268.center) to (269);
		\draw (279) to (274.center);
		\draw (273.center) to (283);
		\draw (280) to (275.center);
		\draw (276) to (281);
		\draw (259.center) to (282);
		\draw (245) to (239.center);
		\draw (246) to (241.center);
		\draw (236.center) to (247);
		\draw (163) to (134.center);
		\draw (128) to (94.center);
		\draw (284) to (258.center);
		\draw (248) to (218.center);
		\draw (88) to (80.center);
		\draw (46) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (13) at (5.5, -1.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (2.5, 1.25) {};
		\node [style=none] (22) at (1.25, 0) {$=$};
		\node [style=none] (24) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw [in=90, out=90, looseness=1.75] (16.center) to (17.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loc-proc-tomog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {$A$};
		\node [style=none] (10) at (0.25, -1.25) {$B$};
		\node [style=none] (11) at (-1.25, 1.25) {$C$};
		\node [style=none] (12) at (0.25, 1.25) {$D$};
		\node [style=SEtriangle] (13) at (-0.75, 2.5) {$k$};
		\node [style=SEtriangle] (14) at (0.75, 2.5) {$l$};
		\node [style=NEtriangle] (15) at (-0.75, -2.5) {$i$};
		\node [style=NEtriangle] (16) at (0.75, -2.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15);
		\draw (4.center) to (16);
		\draw (2.center) to (14);
		\draw (1.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -3.25) {};
		\node [style=none] (1) at (-5.75, -4.25) {};
		\node [style=none] (2) at (-1.75, -4.25) {};
		\node [style=none] (3) at (-1.75, -3.25) {};
		\node [style=none] (4) at (-3.75, -3.25) {};
		\node [style=none] (7) at (-4.5, 1.75) {};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=none] (9) at (-5.75, 2.75) {};
		\node [style=none] (10) at (-1.75, 2.75) {};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (-2.25, 1.75) {};
		\node [style=none] (13) at (-2.25, -3.25) {};
		\node [style=none] (14) at (-3.75, 2.25) {$f_2$};
		\node [style=none] (15) at (-3.75, -3.75) {$f_1$};
		\node [style=none] (19) at (-3.75, 2.75) {};
		\node [style=none] (22) at (-5.25, -3.25) {};
		\node [style=NEtriangle] (24) at (-4.5, 0.25) {$k$};
		\node [style=SEtriangle] (25) at (-5.25, -1.75) {$i$};
		\node [style=SEtriangle] (26) at (-3.75, -1.75) {$j$};
		\node [style=SEtriangle] (28) at (-3.75, 4.25) {$l$};
		\node [style=none] (29) at (-0.75, 0) {$=$};
		\node [style=none] (30) at (7, -7) {};
		\node [style=none] (31) at (7, -8) {};
		\node [style=none] (32) at (11, -8) {};
		\node [style=none] (33) at (11, -7) {};
		\node [style=none] (34) at (9, -7) {};
		\node [style=none] (37) at (8.25, 3) {};
		\node [style=none] (38) at (7, 3) {};
		\node [style=none] (39) at (7, 4) {};
		\node [style=none] (40) at (11, 4) {};
		\node [style=none] (41) at (11, 3) {};
		\node [style=none] (42) at (10.5, 3) {};
		\node [style=none] (43) at (10.5, -7) {};
		\node [style=none] (44) at (9, 3.5) {$f_2$};
		\node [style=none] (45) at (9, -7.5) {$f_1$};
		\node [style=closed node] (48) at (9, 9) {};
		\node [style=none] (49) at (9, 4) {};
		\node [style=none] (53) at (7.5, -7) {};
		\node [style=none] (56) at (7.5, -2.25) {};
		\node [style=none] (58) at (9, -2.25) {};
		\node [style=medium box] (59) at (8.25, -2) {$g$};
		\node [style=NEtriangle] (63) at (7.5, -3.5) {$i$};
		\node [style=NEtriangle] (64) at (9, -3.5) {$j$};
		\node [style=SEtriangle] (65) at (8.25, -0.5) {$k$};
		\node [style=NEtriangle] (66) at (8.25, 1.5) {$k$};
		\node [style=SEtriangle] (67) at (7.5, -5.5) {$i$};
		\node [style=SEtriangle] (68) at (9, -5.5) {$j$};
		\node [style=none] (70) at (2, -2) {};
		\node [style=none] (72) at (3.5, -2) {};
		\node [style=medium box] (73) at (2.75, -1.75) {$g$};
		\node [style=NEtriangle] (75) at (2, -3.25) {$i$};
		\node [style=NEtriangle] (76) at (3.5, -3.25) {$j$};
		\node [style=SEtriangle] (77) at (2.75, -0.25) {$k$};
		\node [style=NEtriangle] (78) at (9, 7.5) {$l$};
		\node [style=SEtriangle] (79) at (9, 5.5) {$l$};
		\node [style=none] (80) at (5.5, 0.25) {\color{blue}$-1$};
		\node [style=none] (81) at (4.75, 0.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (1, -3.75) {};
		\node [style=none] (84) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (13.center);
		\draw (19.center) to (28);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (34.center);
		\draw (34.center) to (43.center);
		\draw (48) to (78);
		\draw (79) to (49.center);
		\draw (22.center) to (25);
		\draw (7.center) to (24);
		\draw (73) to (77);
		\draw (75) to (70.center);
		\draw (76) to (72.center);
		\draw (63) to (56.center);
		\draw (64) to (58.center);
		\draw (53.center) to (67);
		\draw (37.center) to (66);
		\draw (59) to (65);
		\draw [style=paren edge] (81.center) to (82.center);
		\draw [style=paren edge] (83.center) to (84.center);
		\draw (26) to (4.center);
		\draw (68) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 0) {$f: A \to B$};
		\node [style=none] (1) at (-13.5, 0) {$\leadsto$};
		\node [style=small box] (2) at (-10.75, 0) {$f$};
		\node [style=none] (3) at (-10.75, -1.25) {};
		\node [style=none] (4) at (-10.75, 1.25) {};
		\node [style=right label] (5) at (-10.5, -1) {$A$};
		\node [style=right label] (6) at (-10.5, 1) {$B$};
		\node [style=closed node] (7) at (12.25, 0.5) {};
		\node [style=none] (8) at (12.25, -0.5) {};
		\node [style=right label] (9) at (12.5, -0.25) {$A$};
		\node [style=none] (11) at (-4.25, 1) {$\rho: I \to A$};
		\node [style=none] (12) at (-1.5, 1) {$\leadsto$};
		\node [style=NEtriangle] (13) at (1.25, 0.75) {$\rho$};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=right label] (16) at (1.5, 1.75) {$A$};
		\node [style=none] (17) at (-4.25, -1.5) {$\pi: A \to I$};
		\node [style=none] (18) at (-1.5, -1.5) {$\leadsto$};
		\node [style=SEtriangle] (19) at (1.25, -1.25) {$\pi$};
		\node [style=none] (20) at (1.25, -2.5) {};
		\node [style=right label] (21) at (1.5, -2.25) {$A$};
		\node [style=none] (22) at (6.75, 0) {$d_A: A \to I$};
		\node [style=none] (23) at (10, 0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4.center);
		\draw (8.center) to (7);
		\draw (14.center) to (13);
		\draw (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-8-causal-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (-2, -3.25) {};
		\node [style=none] (2) at (2, -3.25) {};
		\node [style=none] (3) at (2, -2.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (11) at (-0.75, 4.75) {};
		\node [style=none] (12) at (-2, 4.75) {};
		\node [style=none] (13) at (-2, 5.75) {};
		\node [style=none] (14) at (2, 5.75) {};
		\node [style=none] (15) at (2, 4.75) {};
		\node [style=none] (16) at (1.5, 4.75) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (20) at (0, 5.25) {$f_2$};
		\node [style=none] (21) at (0, -2.75) {$f_1$};
		\node [style=none] (22) at (0, 6.5) {};
		\node [style=none] (25) at (0, 5.75) {};
		\node [style=none] (26) at (-0.5, 6.75) {$C$};
		\node [style=none] (27) at (-0.5, -1) {$X$};
		\node [style=none] (30) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=medium box] (36) at (-0.75, 1.5) {g};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (30.center);
		\draw (36) to (11.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm-8-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.25) {};
		\node [style=none] (1) at (-2, -3.25) {};
		\node [style=none] (2) at (2, -3.25) {};
		\node [style=none] (3) at (2, -2.25) {};
		\node [style=none] (4) at (0, -2.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (10) at (-0.75, 4) {};
		\node [style=none] (11) at (-0.75, 4.75) {};
		\node [style=none] (12) at (-2, 4.75) {};
		\node [style=none] (13) at (-2, 5.75) {};
		\node [style=none] (14) at (2, 5.75) {};
		\node [style=none] (15) at (2, 4.75) {};
		\node [style=none] (16) at (1.5, 4.75) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (20) at (0, 5.25) {$f_2$};
		\node [style=none] (21) at (0, -2.75) {$f_1$};
		\node [style=none] (22) at (0, 6.5) {};
		\node [style=none] (23) at (0, 7.25) {};
		\node [style=closed node] (24) at (0, 8) {};
		\node [style=none] (25) at (0, 5.75) {};
		\node [style=none] (26) at (-0.5, 6.75) {$C$};
		\node [style=none] (27) at (-0.5, -1) {$X$};
		\node [style=none] (30) at (-1.5, -2.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=medium box] (36) at (-0.75, 1.5) {g};
		\node [style=none] (37) at (-0.75, 3.25) {};
		\node [style=none] (38) at (-2, -1) {$A$};
		\node [style=none] (39) at (-1.25, 3.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (17.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (24);
		\draw (36) to (37.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -5.25) {};
		\node [style=none] (1) at (1, -6) {};
		\node [style=none] (2) at (5, -6) {};
		\node [style=none] (3) at (5, -5.25) {};
		\node [style=none] (4) at (2, -5.25) {};
		\node [style=none] (5) at (2, 3.25) {};
		\node [style=none] (6) at (1, 3.25) {};
		\node [style=none] (7) at (1, 4) {};
		\node [style=none] (8) at (5, 4) {};
		\node [style=none] (9) at (5, 3.25) {};
		\node [style=none] (10) at (4, 3.25) {};
		\node [style=none] (11) at (4, -5.25) {};
		\node [style=none] (12) at (3, 3.575) {$y$};
		\node [style=none] (13) at (3, -5.625) {$u$};
		\node [style=closed node] (14) at (3, 5.5) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=small box] (20) at (2, -1) {$z$};
		\node [style=NEtriangle] (21) at (2, 2.25) {$j$};
		\node [style=NEtriangle] (22) at (2, -2.25) {$i$};
		\node [style=SEtriangle] (23) at (2, 0.25) {$j$};
		\node [style=SEtriangle] (24) at (2, -4.25) {$i$};
		\node [style=small box] (25) at (-2, 0) {$z$};
		\node [style=NEtriangle] (26) at (-2, -1.25) {$i$};
		\node [style=SEtriangle] (27) at (-2, 1.25) {$j$};
		\node [style=none] (28) at (7, -5.25) {};
		\node [style=none] (29) at (7, -6) {};
		\node [style=none] (30) at (11, -6) {};
		\node [style=none] (31) at (11, -5.25) {};
		\node [style=none] (32) at (8, -5.25) {};
		\node [style=none] (33) at (8, 3.25) {};
		\node [style=none] (34) at (7, 3.25) {};
		\node [style=none] (35) at (7, 4) {};
		\node [style=none] (36) at (11, 4) {};
		\node [style=none] (37) at (11, 3.25) {};
		\node [style=none] (38) at (10, 3.25) {};
		\node [style=none] (39) at (10, -5.25) {};
		\node [style=none] (40) at (9, 3.575) {$y$};
		\node [style=none] (41) at (9, -5.625) {$u$};
		\node [style=closed node] (42) at (9, 5.5) {};
		\node [style=none] (43) at (9, 4) {};
		\node [style=NEtriangle] (46) at (8, 2.25) {$j$};
		\node [style=SEtriangle] (47) at (8, -4.25) {$i$};
		\node [style=none] (48) at (12, 5.5) {\color{blue}$-1$};
		\node [style=none] (49) at (0, 0) {$=$};
		\node [style=none] (50) at (14.25, -5.25) {};
		\node [style=none] (51) at (14.25, -6) {};
		\node [style=none] (52) at (18.25, -6) {};
		\node [style=none] (53) at (18.25, -5.25) {};
		\node [style=none] (54) at (15.25, -5.25) {};
		\node [style=none] (55) at (15.25, 3.25) {};
		\node [style=none] (56) at (14.25, 3.25) {};
		\node [style=none] (57) at (14.25, 4) {};
		\node [style=none] (58) at (18.25, 4) {};
		\node [style=none] (59) at (18.25, 3.25) {};
		\node [style=none] (60) at (17.25, 3.25) {};
		\node [style=none] (61) at (17.25, -5.25) {};
		\node [style=none] (62) at (16.25, 3.575) {$y$};
		\node [style=none] (63) at (16.25, -5.625) {$u$};
		\node [style=closed node] (64) at (16.25, 5.5) {};
		\node [style=none] (65) at (16.25, 4) {};
		\node [style=small box] (70) at (15.25, -1) {$z$};
		\node [style=NEtriangle] (71) at (15.25, 2.25) {$j$};
		\node [style=NEtriangle] (72) at (15.25, -2.25) {$i$};
		\node [style=SEtriangle] (73) at (15.25, 0.25) {$j$};
		\node [style=SEtriangle] (74) at (15.25, -4.25) {$i$};
		\node [style=none] (75) at (19, -1) {};
		\node [style=none] (76) at (19, -1.75) {};
		\node [style=none] (77) at (23, -1.75) {};
		\node [style=none] (78) at (23, -1) {};
		\node [style=none] (79) at (20, -1) {};
		\node [style=none] (80) at (22, -1) {};
		\node [style=none] (81) at (21, -1.375) {$u$};
		\node [style=closed node] (82) at (22, 1) {};
		\node [style=SEtriangle] (84) at (20, 0) {$i$};
		\node [style=none] (86) at (13.25, -1) {$=$};
		\node [style=none] (87) at (6.5, -6.5) {};
		\node [style=none] (88) at (6.5, 5.5) {};
		\node [style=none] (96) at (26.25, -5.5) {};
		\node [style=none] (97) at (26.25, -6.25) {};
		\node [style=none] (98) at (30.25, -6.25) {};
		\node [style=none] (99) at (30.25, -5.5) {};
		\node [style=none] (100) at (27.25, -5.5) {};
		\node [style=none] (101) at (27.25, 3) {};
		\node [style=none] (102) at (26.25, 3) {};
		\node [style=none] (103) at (26.25, 3.75) {};
		\node [style=none] (104) at (30.25, 3.75) {};
		\node [style=none] (105) at (30.25, 3) {};
		\node [style=none] (106) at (29.25, 3) {};
		\node [style=none] (107) at (29.25, -5.5) {};
		\node [style=none] (108) at (28.25, 3.3) {$y$};
		\node [style=none] (109) at (28.25, -5.875) {$u$};
		\node [style=closed node] (110) at (28.25, 5.25) {};
		\node [style=none] (111) at (28.25, 3.75) {};
		\node [style=small box] (116) at (27.25, -1.25) {$z$};
		\node [style=NEtriangle] (117) at (27.25, 2) {$j$};
		\node [style=NEtriangle] (118) at (27.25, -2.5) {$i$};
		\node [style=SEtriangle] (119) at (27.25, 0) {$j$};
		\node [style=SEtriangle] (120) at (27.25, -4.5) {$i$};
		\node [style=none] (121) at (25.25, 0) {$=$};
		\node [style=none] (122) at (31.75, -4.75) {};
		\node [style=none] (123) at (31.75, -5.5) {};
		\node [style=none] (124) at (35.75, -5.5) {};
		\node [style=none] (125) at (35.75, -4.75) {};
		\node [style=none] (126) at (32.75, -4.75) {};
		\node [style=none] (127) at (32.75, 2.25) {};
		\node [style=none] (128) at (31.75, 2.25) {};
		\node [style=none] (129) at (31.75, 3) {};
		\node [style=none] (130) at (35.75, 3) {};
		\node [style=none] (131) at (35.75, 2.25) {};
		\node [style=none] (132) at (34.75, 2.25) {};
		\node [style=none] (133) at (34.75, -4.75) {};
		\node [style=none] (134) at (33.75, 2.55) {$y$};
		\node [style=none] (135) at (33.75, -5.125) {$u$};
		\node [style=closed node] (136) at (33.75, 4.5) {};
		\node [style=none] (137) at (33.75, 3) {};
		\node [style=small box] (142) at (32.75, -0.25) {$z$};
		\node [style=NEtriangle] (143) at (32.75, -1.75) {$i$};
		\node [style=SEtriangle] (144) at (32.75, -3.75) {$i$};
		\node [style=none] (151) at (11.5, 5.5) {};
		\node [style=none] (152) at (11.5, -6.5) {};
		\node [style=none] (153) at (24, 1.25) {\color{blue}$-1$};
		\node [style=none] (154) at (18.5, -2.25) {};
		\node [style=none] (155) at (18.5, 1.25) {};
		\node [style=none] (156) at (23.5, 1.25) {};
		\node [style=none] (157) at (23.5, -2.25) {};
		\node [style=none] (158) at (36.75, 4.75) {\color{blue}$-1$};
		\node [style=none] (159) at (31.25, -6) {};
		\node [style=none] (160) at (31.25, 4.75) {};
		\node [style=none] (161) at (36.25, 4.75) {};
		\node [style=none] (162) at (36.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (11.center);
		\draw (22) to (20);
		\draw (23) to (20);
		\draw (5.center) to (21);
		\draw (14) to (15.center);
		\draw (26) to (25);
		\draw (27) to (25);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (32.center);
		\draw (32.center) to (39.center);
		\draw (33.center) to (46);
		\draw (42) to (43.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (72) to (70);
		\draw (73) to (70);
		\draw (55.center) to (71);
		\draw (64) to (65.center);
		\draw (80.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (82);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (100.center);
		\draw (100.center) to (107.center);
		\draw (118) to (116);
		\draw (119) to (116);
		\draw (101.center) to (117);
		\draw (110) to (111.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (125.center);
		\draw (125.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (126.center);
		\draw (126.center) to (133.center);
		\draw (143) to (142);
		\draw (136) to (137.center);
		\draw (127.center) to (142);
		\draw [style=paren edge] (87.center) to (88.center);
		\draw [style=paren edge] (151.center) to (152.center);
		\draw [style=paren edge] (154.center) to (155.center);
		\draw [style=paren edge] (156.center) to (157.center);
		\draw [style=paren edge] (159.center) to (160.center);
		\draw [style=paren edge] (161.center) to (162.center);
		\draw (24) to (4.center);
		\draw (47) to (32.center);
		\draw (74) to (54.center);
		\draw (84) to (79.center);
		\draw (120) to (100.center);
		\draw (144) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}

